Non-adaptive Learning of Random Hypergraphs with Queries

We study the problem of learning a hidden hypergraph $G=(V,E)$ by making a single batch of queries (non-adaptively). We consider the hyperedge detection model, in which every query must be of the form: ``Does this set $S\subseteq V$ contain at least one full hyperedge?'' In this model, it is known that there is no algorithm that allows to non-adaptively learn arbitrary hypergraphs by making fewer than $\Omega(\min\{m^2\log n, n^2\})$ even when the hypergraph is constrained to be $2$-uniform (i.e. the hypergraph is simply a graph). Recently, Li et al. overcame this lower bound in the setting in which $G$ is a graph by assuming that the graph learned is sampled from an Erd\H{o}s-R\'enyi model. We generalize the result of Li et al. to the setting of random $k$-uniform hypergraphs. To achieve this result, we leverage a novel equivalence between the problem of learning a single hyperedge and the standard group testing problem. This latter result may also be of independent interest.

==> arxiv_reduction_diagram.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (79,88.94) .. controls (79,83.45) and (83.45,79) .. (88.94,79) -- (119.29,79) .. controls (124.78,79) and (129.23,83.45) .. (129.23,88.94) -- (129.23,118.76) .. controls (129.23,124.25) and (124.78,128.7) .. (119.29,128.7) -- (88.94,128.7) .. controls (83.45,128.7) and (79,124.25) .. (79,118.76) -- cycle ;

%
\draw   (70.62,68.43) .. controls (70.62,53.22) and (82.95,40.88) .. (98.17,40.88) -- (182.3,40.88) .. controls (197.51,40.88) and (209.85,53.22) .. (209.85,68.43) -- (209.85,151.09) .. controls (209.85,166.3) and (197.51,178.64) .. (182.3,178.64) -- (98.17,178.64) .. controls (82.95,178.64) and (70.62,166.3) .. (70.62,151.09) -- cycle ;
%
\draw    (129,94) -- (207.23,94) ;
\draw [shift={(209.23,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (209,118.76) -- (131.23,118.76) ;
\draw [shift={(129.23,118.76)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw   (298,83.94) .. controls (298,75.69) and (304.69,69) .. (312.94,69) -- (369.29,69) .. controls (377.54,69) and (384.23,75.69) .. (384.23,83.94) -- (384.23,128.76) .. controls (384.23,137.01) and (377.54,143.7) .. (369.29,143.7) -- (312.94,143.7) .. controls (304.69,143.7) and (298,137.01) .. (298,128.76) -- cycle ;

%
\draw    (214,94) -- (292.23,94) ;
\draw [shift={(294.23,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (294,119.76) -- (216.23,119.76) ;
\draw [shift={(214.23,119.76)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%
\draw (95,95.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}$};
%
\draw (182,77) node [anchor=north west][inner sep=0.75pt]    {$S$};
%
\draw (135,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Query set};
%
\draw (92,48.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
%
\draw (310,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.83pt}\setlength\topsep{0pt}
\begin{center}
Hyperedge \\Detection\\Oracle
\end{center}

\end{minipage}};
%
\draw (275,75) node [anchor=north west][inner sep=0.75pt]    {$\overline{S}$};
%
\draw (228,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Query set};
%
\draw (230,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Get Response};
%
\draw (234,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r\in \{0,1\}$};
%
\draw (145,125) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Return};
%
\draw (182,125) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1-r$};


\end{tikzpicture}


